The computational complexity of Minesweeper

We show that the Minesweeper game is PP-hard, when the object is to locate all mines with the highest probability. When the probability of locating all mines may be infinitesimal, the Minesweeper game is even PSPACE-complete. In our construction, the player can reveal a boolean circuit in polynomial time, after guessing an initial square with no surrounding mines, a guess that has 99 percent probability of success. Subsequently, the mines must be located with a maximum probability of success. Furthermore, we show that determining the solvability of a partially uncovered Minesweeper board is NP-complete with hexagonal and triangular grids as well as a square grid, extending a similar result for square grids only by R. Kaye. Actually finding the mines with a maximum probability of success is again PP-hard or PSPACE-complete respectively. Our constructions are in such a way that the number of mines can be computed in polynomial time and hence a possible mine counter does not provide additional information. The results are obtained by replacing the dyadic gates in [3] by two primitives which makes life more easy in this context.

==> (inline-0) <==
\begin{picture}(136.17,70.00)(-3.17,0.00)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(19.00,19.00)(38.00,19.00)(38.00,0.00)(19.00,0.00)(19.00,19.00)
\put(28.50,5.50){\makebox(0,0)[b]{1}}

\path(0.00,19.00)(19.00,19.00)(19.00,0.00)(0.00,0.00)
\put(9.50,9.50){\makebox(0,0){$\cdot$}}
\put(3.17,9.50){\makebox(0,0){$\cdot$}}
\put(-3.17,9.50){\makebox(0,0){$\cdot$}}

\path(0.00,38.00)(19.00,38.00)(19.00,19.00)(0.00,19.00)
\put(9.50,28.50){\makebox(0,0){$\cdot$}}
\put(3.17,28.50){\makebox(0,0){$\cdot$}}
\put(-3.17,28.50){\makebox(0,0){$\cdot$}}

\path(0.00,57.00)(19.00,57.00)(19.00,38.00)(0.00,38.00)
\put(9.50,47.50){\makebox(0,0){$\cdot$}}
\put(3.17,47.50){\makebox(0,0){$\cdot$}}
\put(-3.17,47.50){\makebox(0,0){$\cdot$}}

\path(19.00,38.00)(38.00,38.00)(38.00,19.00)(19.00,19.00)(19.00,38.00)
\put(28.50,28.50){\makebox(0,0){$\cdot$}}

\path(19.00,57.00)(38.00,57.00)(38.00,38.00)(19.00,38.00)(19.00,57.00)
\put(28.50,43.50){\makebox(0,0)[b]{1}}

\path(38.00,19.00)(57.00,19.00)(57.00,0.00)(38.00,0.00)(38.00,19.00)
\put(47.50,5.50){\makebox(0,0)[b]{1}}

\path(38.00,57.00)(57.00,57.00)(57.00,38.00)(38.00,38.00)(38.00,57.00)
\put(47.50,43.50){\makebox(0,0)[b]{1}}

\path(57.00,19.00)(76.00,19.00)(76.00,0.00)(57.00,0.00)(57.00,19.00)
\put(66.50,5.50){\makebox(0,0)[b]{1}}

\path(57.00,38.00)(76.00,38.00)(76.00,19.00)(57.00,19.00)(57.00,38.00)
\put(66.50,24.50){\makebox(0,0)[b]{1}}

\path(57.00,57.00)(76.00,57.00)(76.00,38.00)(57.00,38.00)(57.00,57.00)
\put(66.50,43.50){\makebox(0,0)[b]{1}}

\path(76.00,19.00)(95.00,19.00)(95.00,0.00)(76.00,0.00)(76.00,19.00)
\put(85.50,5.50){\makebox(0,0)[b]{1}}

\path(76.00,38.00)(95.00,38.00)(95.00,19.00)(76.00,19.00)(76.00,38.00)
\put(85.50,28.50){\makebox(0,0){$\cdot$}}

\path(76.00,57.00)(95.00,57.00)(95.00,38.00)(76.00,38.00)(76.00,57.00)
\put(85.50,43.50){\makebox(0,0)[b]{1}}

\path(95.00,19.00)(114.00,19.00)(114.00,0.00)(95.00,0.00)(95.00,19.00)
\put(104.50,5.50){\makebox(0,0)[b]{1}}

\path(95.00,57.00)(114.00,57.00)(114.00,38.00)(95.00,38.00)(95.00,57.00)
\put(104.50,43.50){\makebox(0,0)[b]{1}}

\path(114.00,19.00)(133.00,19.00)(133.00,0.00)(114.00,0.00)(114.00,19.00)
\put(123.50,5.50){\makebox(0,0)[b]{1}}

\path(114.00,38.00)(133.00,38.00)(133.00,19.00)(114.00,19.00)(114.00,38.00)
\put(123.50,24.50){\makebox(0,0)[b]{1}}

\path(114.00,57.00)(133.00,57.00)(133.00,38.00)(114.00,38.00)(114.00,57.00)
\put(123.50,43.50){\makebox(0,0)[b]{1}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(38.00,38.00)(57.00,38.00)(57.00,19.00)(38.00,19.00)(38.00,38.00)
\put(47.50,28.50){\makebox(0,0){\circle*{9.50}}}

\path(95.00,38.00)(114.00,38.00)(114.00,19.00)(95.00,19.00)(95.00,38.00)
\put(104.50,28.50){\makebox(0,0){\circle*{9.50}}}

\put(18,66.5){\makebox(0,0)[r]{$1$}}
\put(19,66.5){\vector(1,0){30}}
\mathversion{normal}

\end{picture}
\quad
\begin{picture}(174.17,57.00)(-3.17,0.00)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(19.00,19.00)(38.00,19.00)(38.00,0.00)(19.00,0.00)(19.00,19.00)
\put(28.50,5.50){\makebox(0,0)[b]{1}}

\path(0.00,19.00)(19.00,19.00)(19.00,0.00)(0.00,0.00)
\put(9.50,9.50){\makebox(0,0){$\cdot$}}
\put(3.17,9.50){\makebox(0,0){$\cdot$}}
\put(-3.17,9.50){\makebox(0,0){$\cdot$}}

\path(0.00,38.00)(19.00,38.00)(19.00,19.00)(0.00,19.00)
\put(9.50,28.50){\makebox(0,0){$\cdot$}}
\put(3.17,28.50){\makebox(0,0){$\cdot$}}
\put(-3.17,28.50){\makebox(0,0){$\cdot$}}

\path(0.00,57.00)(19.00,57.00)(19.00,38.00)(0.00,38.00)
\put(9.50,47.50){\makebox(0,0){$\cdot$}}
\put(3.17,47.50){\makebox(0,0){$\cdot$}}
\put(-3.17,47.50){\makebox(0,0){$\cdot$}}

\path(19.00,57.00)(38.00,57.00)(38.00,38.00)(19.00,38.00)(19.00,57.00)
\put(28.50,43.50){\makebox(0,0)[b]{1}}

\path(38.00,19.00)(57.00,19.00)(57.00,0.00)(38.00,0.00)(38.00,19.00)
\put(47.50,5.50){\makebox(0,0)[b]{1}}

\path(38.00,38.00)(57.00,38.00)(57.00,19.00)(38.00,19.00)(38.00,38.00)
\put(47.50,28.50){\makebox(0,0){$\cdot$}}

\path(38.00,57.00)(57.00,57.00)(57.00,38.00)(38.00,38.00)(38.00,57.00)
\put(47.50,43.50){\makebox(0,0)[b]{1}}

\path(57.00,19.00)(76.00,19.00)(76.00,0.00)(57.00,0.00)(57.00,19.00)
\put(66.50,5.50){\makebox(0,0)[b]{1}}

\path(57.00,38.00)(76.00,38.00)(76.00,19.00)(57.00,19.00)(57.00,38.00)
\put(66.50,24.50){\makebox(0,0)[b]{1}}

\path(57.00,57.00)(76.00,57.00)(76.00,38.00)(57.00,38.00)(57.00,57.00)
\put(66.50,43.50){\makebox(0,0)[b]{1}}

\path(76.00,19.00)(95.00,19.00)(95.00,0.00)(76.00,0.00)(76.00,19.00)
\put(85.50,5.50){\makebox(0,0)[b]{1}}

\path(76.00,57.00)(95.00,57.00)(95.00,38.00)(76.00,38.00)(76.00,57.00)
\put(85.50,43.50){\makebox(0,0)[b]{1}}

\path(95.00,19.00)(114.00,19.00)(114.00,0.00)(95.00,0.00)(95.00,19.00)
\put(104.50,5.50){\makebox(0,0)[b]{1}}

\path(95.00,38.00)(114.00,38.00)(114.00,19.00)(95.00,19.00)(95.00,38.00)
\put(104.50,28.50){\makebox(0,0){$\cdot$}}

\path(95.00,57.00)(114.00,57.00)(114.00,38.00)(95.00,38.00)(95.00,57.00)
\put(104.50,43.50){\makebox(0,0)[b]{1}}

\path(114.00,19.00)(133.00,19.00)(133.00,0.00)(114.00,0.00)(114.00,19.00)
\put(123.50,5.50){\makebox(0,0)[b]{1}}

\path(114.00,38.00)(133.00,38.00)(133.00,19.00)(114.00,19.00)(114.00,38.00)
\put(123.50,24.50){\makebox(0,0)[b]{1}}

\path(114.00,57.00)(133.00,57.00)(133.00,38.00)(114.00,38.00)(114.00,57.00)
\put(123.50,43.50){\makebox(0,0)[b]{1}}

\path(133.00,19.00)(152.00,19.00)(152.00,0.00)(133.00,0.00)(133.00,19.00)
\put(142.50,5.50){\makebox(0,0)[b]{1}}

\path(133.00,57.00)(152.00,57.00)(152.00,38.00)(133.00,38.00)(133.00,57.00)
\put(142.50,43.50){\makebox(0,0)[b]{1}}

\path(152.00,19.00)(171.00,19.00)(171.00,0.00)(152.00,0.00)(152.00,19.00)
\put(161.50,5.50){\makebox(0,0)[b]{1}}

\path(152.00,38.00)(171.00,38.00)(171.00,19.00)(152.00,19.00)(152.00,38.00)
\put(161.50,24.50){\makebox(0,0)[b]{1}}

\path(152.00,57.00)(171.00,57.00)(171.00,38.00)(152.00,38.00)(152.00,57.00)
\put(161.50,43.50){\makebox(0,0)[b]{1}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(19.00,38.00)(38.00,38.00)(38.00,19.00)(19.00,19.00)(19.00,38.00)
\put(28.50,28.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,38.00)(95.00,38.00)(95.00,19.00)(76.00,19.00)(76.00,38.00)
\put(85.50,28.50){\makebox(0,0){\circle*{9.50}}}

\path(133.00,38.00)(152.00,38.00)(152.00,19.00)(133.00,19.00)(133.00,38.00)
\put(142.50,28.50){\makebox(0,0){\circle*{9.50}}}

\put(18,66.5){\makebox(0,0)[r]{$0$}}
\put(19,66.5){\vector(1,0){30}}
\mathversion{normal}

\end{picture}
\begin{picture}(136.17,155.17)(-3.17,-3.17)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(19.00,133.00)(38.00,133.00)(38.00,114.00)(19.00,114.00)(19.00,133.00)
\put(28.50,119.50){\makebox(0,0)[b]{1}}

\path(0.00,133.00)(19.00,133.00)(19.00,114.00)(0.00,114.00)
\put(9.50,123.50){\makebox(0,0){$\cdot$}}
\put(3.17,123.50){\makebox(0,0){$\cdot$}}
\put(-3.17,123.50){\makebox(0,0){$\cdot$}}

\path(0.00,114.00)(19.00,114.00)(19.00,95.00)(0.00,95.00)
\put(9.50,104.50){\makebox(0,0){$\cdot$}}
\put(3.17,104.50){\makebox(0,0){$\cdot$}}
\put(-3.17,104.50){\makebox(0,0){$\cdot$}}

\path(0.00,95.00)(19.00,95.00)(19.00,76.00)(0.00,76.00)
\put(9.50,85.50){\makebox(0,0){$\cdot$}}
\put(3.17,85.50){\makebox(0,0){$\cdot$}}
\put(-3.17,85.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,114.00)(38.00,114.00)(38.00,95.00)(19.00,95.00)(19.00,114.00)
\put(28.50,100.50){\makebox(0,0)[b]{$x'$}}

\path(19.00,95.00)(38.00,95.00)(38.00,76.00)(19.00,76.00)(19.00,95.00)
\put(28.50,81.50){\makebox(0,0)[b]{1}}

\path(38.00,152.00)(57.00,152.00)(57.00,133.00)(38.00,133.00)(38.00,152.00)
\put(47.50,138.50){\makebox(0,0)[b]{1}}

\path(38.00,133.00)(57.00,133.00)(57.00,114.00)(38.00,114.00)(38.00,133.00)
\put(47.50,119.50){\makebox(0,0)[b]{3}}

\shade
\path(38.00,114.00)(57.00,114.00)(57.00,95.00)(38.00,95.00)(38.00,114.00)
\put(47.50,100.50){\makebox(0,0)[b]{$x$}}

\path(38.00,95.00)(57.00,95.00)(57.00,76.00)(38.00,76.00)(38.00,95.00)
\put(47.50,81.50){\makebox(0,0)[b]{2}}

\path(57.00,152.00)(76.00,152.00)(76.00,133.00)(57.00,133.00)(57.00,152.00)
\put(66.50,138.50){\makebox(0,0)[b]{1}}

\path(57.00,95.00)(76.00,95.00)(76.00,76.00)(57.00,76.00)(57.00,95.00)
\put(66.50,81.50){\makebox(0,0)[b]{4}}

\path(76.00,152.00)(95.00,152.00)(95.00,133.00)(76.00,133.00)(76.00,152.00)
\put(85.50,138.50){\makebox(0,0)[b]{1}}

\path(76.00,133.00)(95.00,133.00)(95.00,114.00)(76.00,114.00)(76.00,133.00)
\put(85.50,119.50){\makebox(0,0)[b]{3}}

\path(95.00,133.00)(114.00,133.00)(114.00,114.00)(95.00,114.00)(95.00,133.00)
\put(104.50,119.50){\makebox(0,0)[b]{1}}

\path(95.00,114.00)(114.00,114.00)(114.00,95.00)(95.00,95.00)(95.00,114.00)
\put(104.50,100.50){\makebox(0,0)[b]{3}}

\path(114.00,114.00)(133.00,114.00)(133.00,95.00)(114.00,95.00)(114.00,114.00)
\put(123.50,100.50){\makebox(0,0)[b]{1}}

\path(114.00,95.00)(133.00,95.00)(133.00,76.00)(114.00,76.00)(114.00,95.00)
\put(123.50,81.50){\makebox(0,0)[b]{1}}

\path(57.00,76.00)(76.00,76.00)(76.00,57.00)(57.00,57.00)(57.00,76.00)
\put(66.50,62.50){\makebox(0,0)[b]{2}}

\shade
\path(76.00,76.00)(95.00,76.00)(95.00,57.00)(76.00,57.00)(76.00,76.00)
\put(85.50,62.50){\makebox(0,0)[b]{$x'$}}

\path(95.00,76.00)(114.00,76.00)(114.00,57.00)(95.00,57.00)(95.00,76.00)
\put(104.50,62.50){\makebox(0,0)[b]{3}}

\path(114.00,76.00)(133.00,76.00)(133.00,57.00)(114.00,57.00)(114.00,76.00)
\put(123.50,62.50){\makebox(0,0)[b]{1}}

\path(57.00,57.00)(76.00,57.00)(76.00,38.00)(57.00,38.00)(57.00,57.00)
\put(66.50,43.50){\makebox(0,0)[b]{1}}

\shade
\path(76.00,57.00)(95.00,57.00)(95.00,38.00)(76.00,38.00)(76.00,57.00)
\put(85.50,43.50){\makebox(0,0)[b]{$x$}}

\path(95.00,57.00)(114.00,57.00)(114.00,38.00)(95.00,38.00)(95.00,57.00)
\put(104.50,43.50){\makebox(0,0)[b]{1}}

\path(57.00,38.00)(76.00,38.00)(76.00,19.00)(57.00,19.00)(57.00,38.00)
\put(66.50,24.50){\makebox(0,0)[b]{1}}

\path(76.00,38.00)(95.00,38.00)(95.00,19.00)(76.00,19.00)(76.00,38.00)
\put(85.50,24.50){\makebox(0,0)[b]{1}}

\path(95.00,38.00)(114.00,38.00)(114.00,19.00)(95.00,19.00)(95.00,38.00)
\put(104.50,24.50){\makebox(0,0)[b]{1}}

\path(57.00,0.00)(57.00,19.00)(76.00,19.00)(76.00,0.00)
\put(66.50,9.50){\makebox(0,0){$\cdot$}}
\put(66.50,3.17){\makebox(0,0){$\cdot$}}
\put(66.50,-3.17){\makebox(0,0){$\cdot$}}

\path(76.00,0.00)(76.00,19.00)(95.00,19.00)(95.00,0.00)
\put(85.50,9.50){\makebox(0,0){$\cdot$}}
\put(85.50,3.17){\makebox(0,0){$\cdot$}}
\put(85.50,-3.17){\makebox(0,0){$\cdot$}}

\path(95.00,0.00)(95.00,19.00)(114.00,19.00)(114.00,0.00)
\put(104.50,9.50){\makebox(0,0){$\cdot$}}
\put(104.50,3.17){\makebox(0,0){$\cdot$}}
\put(104.50,-3.17){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(57.00,133.00)(76.00,133.00)(76.00,114.00)(57.00,114.00)(57.00,133.00)
\put(66.50,123.50){\makebox(0,0){\circle*{9.50}}}

\path(57.00,114.00)(76.00,114.00)(76.00,95.00)(57.00,95.00)(57.00,114.00)
\put(66.50,104.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,114.00)(95.00,114.00)(95.00,95.00)(76.00,95.00)(76.00,114.00)
\put(85.50,104.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,95.00)(95.00,95.00)(95.00,76.00)(76.00,76.00)(76.00,95.00)
\put(85.50,85.50){\makebox(0,0){\circle*{9.50}}}

\path(95.00,95.00)(114.00,95.00)(114.00,76.00)(95.00,76.00)(95.00,95.00)
\put(104.50,85.50){\makebox(0,0){\circle*{9.50}}}

\put(18,66.5){\makebox(0,0)[r]{$x$}}
\qbezier(19,66.5)(47.5,66.5)(47.5,38)
\put(47.5,38){\vector(0,-1){2}}
\mathversion{normal}

\end{picture}
\quad
\begin{picture}(126.67,155.17)(-3.17,-17.08)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(28.50,66.00)(28.50,55.00)(38.00,49.50)(47.50,55.00)
     (47.50,66.00)(38.00,71.50)(28.50,66.00)
\put(38.00,56.50){\makebox(0,0)[b]{1}}

\path(0.00,71.50)(9.50,66.00)(19.00,71.50)
     (19.00,82.50)(9.50,88.00)(0.00,82.50)
\put(9.50,77.00){\makebox(0,0){$\cdot$}}
\put(3.17,77.00){\makebox(0,0){$\cdot$}}
\put(-3.17,77.00){\makebox(0,0){$\cdot$}}

\path(9.50,55.00)(19.00,49.50)(28.50,55.00)
     (28.50,66.00)(19.00,71.50)(9.50,66.00)
\put(19.00,60.50){\makebox(0,0){$\cdot$}}
\put(12.67,60.50){\makebox(0,0){$\cdot$}}
\put(6.33,60.50){\makebox(0,0){$\cdot$}}

\path(9.50,88.00)(19.00,82.50)(28.50,88.00)
     (28.50,99.00)(19.00,104.50)(9.50,99.00)
\put(19.00,93.50){\makebox(0,0){$\cdot$}}
\put(12.67,93.50){\makebox(0,0){$\cdot$}}
\put(6.33,93.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,82.50)(19.00,71.50)(28.50,66.00)(38.00,71.50)
     (38.00,82.50)(28.50,88.00)(19.00,82.50)
\put(28.50,73.00){\makebox(0,0)[b]{$x'$}}

\path(28.50,99.00)(28.50,88.00)(38.00,82.50)(47.50,88.00)
     (47.50,99.00)(38.00,104.50)(28.50,99.00)
\put(38.00,89.50){\makebox(0,0)[b]{2}}

\shade
\path(38.00,82.50)(38.00,71.50)(47.50,66.00)(57.00,71.50)
     (57.00,82.50)(47.50,88.00)(38.00,82.50)
\put(47.50,73.00){\makebox(0,0)[b]{$x$}}

\path(38.00,115.50)(38.00,104.50)(47.50,99.00)(57.00,104.50)
     (57.00,115.50)(47.50,121.00)(38.00,115.50)
\put(47.50,106.00){\makebox(0,0)[b]{1}}

\path(47.50,66.00)(47.50,55.00)(57.00,49.50)(66.50,55.00)
     (66.50,66.00)(57.00,71.50)(47.50,66.00)
\put(57.00,56.50){\makebox(0,0)[b]{2}}

\path(57.00,49.50)(57.00,38.50)(66.50,33.00)(76.00,38.50)
     (76.00,49.50)(66.50,55.00)(57.00,49.50)
\put(66.50,40.00){\makebox(0,0)[b]{1}}

\path(57.00,115.50)(57.00,104.50)(66.50,99.00)(76.00,104.50)
     (76.00,115.50)(66.50,121.00)(57.00,115.50)
\put(66.50,106.00){\makebox(0,0)[b]{1}}

\path(66.50,33.00)(66.50,22.00)(76.00,16.50)(85.50,22.00)
     (85.50,33.00)(76.00,38.50)(66.50,33.00)
\put(76.00,23.50){\makebox(0,0)[b]{1}}

\shade
\path(66.50,66.00)(66.50,55.00)(76.00,49.50)(85.50,55.00)
     (85.50,66.00)(76.00,71.50)(66.50,66.00)
\put(76.00,56.50){\makebox(0,0)[b]{$x'$}}

\path(66.50,99.00)(66.50,88.00)(76.00,82.50)(85.50,88.00)
     (85.50,99.00)(76.00,104.50)(66.50,99.00)
\put(76.00,89.50){\makebox(0,0)[b]{3}}

\path(95.00,5.50)(95.00,16.50)(85.50,22.00)
     (76.00,16.50)(76.00,5.50)(85.50,0.00)
\put(85.50,11.00){\makebox(0,0){$\cdot$}}
\put(88.67,5.50){\makebox(0,0){$\cdot$}}
\put(91.83,0.00){\makebox(0,0){$\cdot$}}

\shade
\path(76.00,49.50)(76.00,38.50)(85.50,33.00)(95.00,38.50)
     (95.00,49.50)(85.50,55.00)(76.00,49.50)
\put(85.50,40.00){\makebox(0,0)[b]{$x$}}

\path(104.50,22.00)(104.50,33.00)(95.00,38.50)
     (85.50,33.00)(85.50,22.00)(95.00,16.50)
\put(95.00,27.50){\makebox(0,0){$\cdot$}}
\put(98.17,22.00){\makebox(0,0){$\cdot$}}
\put(101.33,16.50){\makebox(0,0){$\cdot$}}

\path(85.50,66.00)(85.50,55.00)(95.00,49.50)(104.50,55.00)
     (104.50,66.00)(95.00,71.50)(85.50,66.00)
\put(95.00,56.50){\makebox(0,0)[b]{2}}

\path(85.50,99.00)(85.50,88.00)(95.00,82.50)(104.50,88.00)
     (104.50,99.00)(95.00,104.50)(85.50,99.00)
\put(95.00,89.50){\makebox(0,0)[b]{1}}

\path(95.00,49.50)(95.00,38.50)(104.50,33.00)(114.00,38.50)
     (114.00,49.50)(104.50,55.00)(95.00,49.50)
\put(104.50,40.00){\makebox(0,0)[b]{1}}

\path(95.00,82.50)(95.00,71.50)(104.50,66.00)(114.00,71.50)
     (114.00,82.50)(104.50,88.00)(95.00,82.50)
\put(104.50,73.00){\makebox(0,0)[b]{1}}

\path(123.50,22.00)(123.50,33.00)(114.00,38.50)
     (104.50,33.00)(104.50,22.00)(114.00,16.50)
\put(114.00,27.50){\makebox(0,0){$\cdot$}}
\put(117.17,22.00){\makebox(0,0){$\cdot$}}
\put(120.33,16.50){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(47.50,99.00)(47.50,88.00)(57.00,82.50)(66.50,88.00)
     (66.50,99.00)(57.00,104.50)(47.50,99.00)
\put(57.00,93.50){\makebox(0,0){\circle*{9.50}}}

\path(57.00,82.50)(57.00,71.50)(66.50,66.00)(76.00,71.50)
     (76.00,82.50)(66.50,88.00)(57.00,82.50)
\put(66.50,77.00){\makebox(0,0){\circle*{9.50}}}

\path(76.00,82.50)(76.00,71.50)(85.50,66.00)(95.00,71.50)
     (95.00,82.50)(85.50,88.00)(76.00,82.50)
\put(85.50,77.00){\makebox(0,0){\circle*{9.50}}}

\put(18,41){\makebox(0,0)[r]{$x$}}
\qbezier(19,41)(46,41)(59.15,17.75)
\put(59.15,17.75){\vector(2,-3){0.55}}
\mathversion{normal}

\end{picture}
\begin{picture}(136.17,215.33)(-3.17,-3.17)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(19.00,133.00)(38.00,133.00)(38.00,114.00)(19.00,114.00)(19.00,133.00)
\put(28.50,119.50){\makebox(0,0)[b]{1}}

\path(0.00,133.00)(19.00,133.00)(19.00,114.00)(0.00,114.00)
\put(9.50,123.50){\makebox(0,0){$\cdot$}}
\put(3.17,123.50){\makebox(0,0){$\cdot$}}
\put(-3.17,123.50){\makebox(0,0){$\cdot$}}

\path(0.00,114.00)(19.00,114.00)(19.00,95.00)(0.00,95.00)
\put(9.50,104.50){\makebox(0,0){$\cdot$}}
\put(3.17,104.50){\makebox(0,0){$\cdot$}}
\put(-3.17,104.50){\makebox(0,0){$\cdot$}}

\path(0.00,95.00)(19.00,95.00)(19.00,76.00)(0.00,76.00)
\put(9.50,85.50){\makebox(0,0){$\cdot$}}
\put(3.17,85.50){\makebox(0,0){$\cdot$}}
\put(-3.17,85.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,114.00)(38.00,114.00)(38.00,95.00)(19.00,95.00)(19.00,114.00)
\put(28.50,100.50){\makebox(0,0)[b]{$x'$}}

\path(19.00,95.00)(38.00,95.00)(38.00,76.00)(19.00,76.00)(19.00,95.00)
\put(28.50,81.50){\makebox(0,0)[b]{1}}

\path(38.00,133.00)(57.00,133.00)(57.00,114.00)(38.00,114.00)(38.00,133.00)
\put(47.50,119.50){\makebox(0,0)[b]{2}}

\shade
\path(38.00,114.00)(57.00,114.00)(57.00,95.00)(38.00,95.00)(38.00,114.00)
\put(47.50,100.50){\makebox(0,0)[b]{$x$}}

\path(38.00,95.00)(57.00,95.00)(57.00,76.00)(38.00,76.00)(38.00,95.00)
\put(47.50,81.50){\makebox(0,0)[b]{2}}

\path(57.00,133.00)(76.00,133.00)(76.00,114.00)(57.00,114.00)(57.00,133.00)
\put(66.50,119.50){\makebox(0,0)[b]{4}}

\path(57.00,95.00)(76.00,95.00)(76.00,76.00)(57.00,76.00)(57.00,95.00)
\put(66.50,81.50){\makebox(0,0)[b]{4}}

\path(95.00,114.00)(114.00,114.00)(114.00,95.00)(95.00,95.00)(95.00,114.00)
\put(104.50,100.50){\makebox(0,0)[b]{5}}

\path(114.00,133.00)(133.00,133.00)(133.00,114.00)(114.00,114.00)(114.00,133.00)
\put(123.50,119.50){\makebox(0,0)[b]{1}}

\path(114.00,114.00)(133.00,114.00)(133.00,95.00)(114.00,95.00)(114.00,114.00)
\put(123.50,100.50){\makebox(0,0)[b]{2}}

\path(114.00,95.00)(133.00,95.00)(133.00,76.00)(114.00,76.00)(114.00,95.00)
\put(123.50,81.50){\makebox(0,0)[b]{1}}

\path(57.00,76.00)(76.00,76.00)(76.00,57.00)(57.00,57.00)(57.00,76.00)
\put(66.50,62.50){\makebox(0,0)[b]{2}}

\shade
\path(76.00,76.00)(95.00,76.00)(95.00,57.00)(76.00,57.00)(76.00,76.00)
\put(85.50,62.50){\makebox(0,0)[b]{$x'$}}

\path(95.00,76.00)(114.00,76.00)(114.00,57.00)(95.00,57.00)(95.00,76.00)
\put(104.50,62.50){\makebox(0,0)[b]{3}}

\path(114.00,76.00)(133.00,76.00)(133.00,57.00)(114.00,57.00)(114.00,76.00)
\put(123.50,62.50){\makebox(0,0)[b]{1}}

\path(57.00,57.00)(76.00,57.00)(76.00,38.00)(57.00,38.00)(57.00,57.00)
\put(66.50,43.50){\makebox(0,0)[b]{1}}

\shade
\path(76.00,57.00)(95.00,57.00)(95.00,38.00)(76.00,38.00)(76.00,57.00)
\put(85.50,43.50){\makebox(0,0)[b]{$x$}}

\path(95.00,57.00)(114.00,57.00)(114.00,38.00)(95.00,38.00)(95.00,57.00)
\put(104.50,43.50){\makebox(0,0)[b]{1}}

\path(57.00,38.00)(76.00,38.00)(76.00,19.00)(57.00,19.00)(57.00,38.00)
\put(66.50,24.50){\makebox(0,0)[b]{1}}

\path(76.00,38.00)(95.00,38.00)(95.00,19.00)(76.00,19.00)(76.00,38.00)
\put(85.50,24.50){\makebox(0,0)[b]{1}}

\path(95.00,38.00)(114.00,38.00)(114.00,19.00)(95.00,19.00)(95.00,38.00)
\put(104.50,24.50){\makebox(0,0)[b]{1}}

\path(57.00,0.00)(57.00,19.00)(76.00,19.00)(76.00,0.00)
\put(66.50,9.50){\makebox(0,0){$\cdot$}}
\put(66.50,3.17){\makebox(0,0){$\cdot$}}
\put(66.50,-3.17){\makebox(0,0){$\cdot$}}

\path(76.00,0.00)(76.00,19.00)(95.00,19.00)(95.00,0.00)
\put(85.50,9.50){\makebox(0,0){$\cdot$}}
\put(85.50,3.17){\makebox(0,0){$\cdot$}}
\put(85.50,-3.17){\makebox(0,0){$\cdot$}}

\path(95.00,0.00)(95.00,19.00)(114.00,19.00)(114.00,0.00)
\put(104.50,9.50){\makebox(0,0){$\cdot$}}
\put(104.50,3.17){\makebox(0,0){$\cdot$}}
\put(104.50,-3.17){\makebox(0,0){$\cdot$}}

\path(57.00,152.00)(76.00,152.00)(76.00,133.00)(57.00,133.00)(57.00,152.00)
\put(66.50,138.50){\makebox(0,0)[b]{2}}

\shade
\path(76.00,152.00)(95.00,152.00)(95.00,133.00)(76.00,133.00)(76.00,152.00)
\put(85.50,138.50){\makebox(0,0)[b]{$x'$}}

\path(95.00,152.00)(114.00,152.00)(114.00,133.00)(95.00,133.00)(95.00,152.00)
\put(104.50,138.50){\makebox(0,0)[b]{3}}

\path(114.00,152.00)(133.00,152.00)(133.00,133.00)(114.00,133.00)(114.00,152.00)
\put(123.50,138.50){\makebox(0,0)[b]{1}}

\path(57.00,171.00)(76.00,171.00)(76.00,152.00)(57.00,152.00)(57.00,171.00)
\put(66.50,157.50){\makebox(0,0)[b]{1}}

\shade
\path(76.00,171.00)(95.00,171.00)(95.00,152.00)(76.00,152.00)(76.00,171.00)
\put(85.50,157.50){\makebox(0,0)[b]{$x$}}

\path(95.00,171.00)(114.00,171.00)(114.00,152.00)(95.00,152.00)(95.00,171.00)
\put(104.50,157.50){\makebox(0,0)[b]{1}}

\path(57.00,190.00)(76.00,190.00)(76.00,171.00)(57.00,171.00)(57.00,190.00)
\put(66.50,176.50){\makebox(0,0)[b]{1}}

\path(76.00,190.00)(95.00,190.00)(95.00,171.00)(76.00,171.00)(76.00,190.00)
\put(85.50,176.50){\makebox(0,0)[b]{1}}

\path(95.00,190.00)(114.00,190.00)(114.00,171.00)(95.00,171.00)(95.00,190.00)
\put(104.50,176.50){\makebox(0,0)[b]{1}}

\path(76.00,209.00)(76.00,190.00)(57.00,190.00)(57.00,209.00)
\put(66.50,199.50){\makebox(0,0){$\cdot$}}
\put(66.50,205.83){\makebox(0,0){$\cdot$}}
\put(66.50,212.17){\makebox(0,0){$\cdot$}}

\path(95.00,209.00)(95.00,190.00)(76.00,190.00)(76.00,209.00)
\put(85.50,199.50){\makebox(0,0){$\cdot$}}
\put(85.50,205.83){\makebox(0,0){$\cdot$}}
\put(85.50,212.17){\makebox(0,0){$\cdot$}}

\path(114.00,209.00)(114.00,190.00)(95.00,190.00)(95.00,209.00)
\put(104.50,199.50){\makebox(0,0){$\cdot$}}
\put(104.50,205.83){\makebox(0,0){$\cdot$}}
\put(104.50,212.17){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(76.00,133.00)(95.00,133.00)(95.00,114.00)(76.00,114.00)(76.00,133.00)
\put(85.50,123.50){\makebox(0,0){\circle*{9.50}}}

\path(95.00,133.00)(114.00,133.00)(114.00,114.00)(95.00,114.00)(95.00,133.00)
\put(104.50,123.50){\makebox(0,0){\circle*{9.50}}}

\path(57.00,114.00)(76.00,114.00)(76.00,95.00)(57.00,95.00)(57.00,114.00)
\put(66.50,104.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,114.00)(95.00,114.00)(95.00,95.00)(76.00,95.00)(76.00,114.00)
\put(85.50,104.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,95.00)(95.00,95.00)(95.00,76.00)(76.00,76.00)(76.00,95.00)
\put(85.50,85.50){\makebox(0,0){\circle*{9.50}}}

\path(95.00,95.00)(114.00,95.00)(114.00,76.00)(95.00,76.00)(95.00,95.00)
\put(104.50,85.50){\makebox(0,0){\circle*{9.50}}}

\put(18,66.5){\makebox(0,0)[r]{$x$}}
\qbezier(19,66.5)(47.5,66.5)(47.5,38)
\put(47.5,38){\vector(0,-1){2}}
\put(18,142.5){\makebox(0,0)[r]{$x$}}
\qbezier(19,142.5)(47.5,142.5)(47.5,171)
\put(47.5,171){\vector(0,1){2}}
\mathversion{normal}

\end{picture}
\quad
\begin{picture}(126.67,215.33)(-3.17,-30.67)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(28.50,66.00)(28.50,55.00)(38.00,49.50)(47.50,55.00)
     (47.50,66.00)(38.00,71.50)(28.50,66.00)
\put(38.00,56.50){\makebox(0,0)[b]{1}}

\path(0.00,71.50)(9.50,66.00)(19.00,71.50)
     (19.00,82.50)(9.50,88.00)(0.00,82.50)
\put(9.50,77.00){\makebox(0,0){$\cdot$}}
\put(3.17,77.00){\makebox(0,0){$\cdot$}}
\put(-3.17,77.00){\makebox(0,0){$\cdot$}}

\path(9.50,55.00)(19.00,49.50)(28.50,55.00)
     (28.50,66.00)(19.00,71.50)(9.50,66.00)
\put(19.00,60.50){\makebox(0,0){$\cdot$}}
\put(12.67,60.50){\makebox(0,0){$\cdot$}}
\put(6.33,60.50){\makebox(0,0){$\cdot$}}

\path(9.50,88.00)(19.00,82.50)(28.50,88.00)
     (28.50,99.00)(19.00,104.50)(9.50,99.00)
\put(19.00,93.50){\makebox(0,0){$\cdot$}}
\put(12.67,93.50){\makebox(0,0){$\cdot$}}
\put(6.33,93.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,82.50)(19.00,71.50)(28.50,66.00)(38.00,71.50)
     (38.00,82.50)(28.50,88.00)(19.00,82.50)
\put(28.50,73.00){\makebox(0,0)[b]{$x'$}}

\path(28.50,99.00)(28.50,88.00)(38.00,82.50)(47.50,88.00)
     (47.50,99.00)(38.00,104.50)(28.50,99.00)
\put(38.00,89.50){\makebox(0,0)[b]{1}}

\shade
\path(38.00,82.50)(38.00,71.50)(47.50,66.00)(57.00,71.50)
     (57.00,82.50)(47.50,88.00)(38.00,82.50)
\put(47.50,73.00){\makebox(0,0)[b]{$x$}}

\path(47.50,66.00)(47.50,55.00)(57.00,49.50)(66.50,55.00)
     (66.50,66.00)(57.00,71.50)(47.50,66.00)
\put(57.00,56.50){\makebox(0,0)[b]{2}}

\path(47.50,99.00)(47.50,88.00)(57.00,82.50)(66.50,88.00)
     (66.50,99.00)(57.00,104.50)(47.50,99.00)
\put(57.00,89.50){\makebox(0,0)[b]{2}}

\path(57.00,49.50)(57.00,38.50)(66.50,33.00)(76.00,38.50)
     (76.00,49.50)(66.50,55.00)(57.00,49.50)
\put(66.50,40.00){\makebox(0,0)[b]{1}}

\path(57.00,115.50)(57.00,104.50)(66.50,99.00)(76.00,104.50)
     (76.00,115.50)(66.50,121.00)(57.00,115.50)
\put(66.50,106.00){\makebox(0,0)[b]{1}}

\path(66.50,33.00)(66.50,22.00)(76.00,16.50)(85.50,22.00)
     (85.50,33.00)(76.00,38.50)(66.50,33.00)
\put(76.00,23.50){\makebox(0,0)[b]{1}}

\shade
\path(66.50,66.00)(66.50,55.00)(76.00,49.50)(85.50,55.00)
     (85.50,66.00)(76.00,71.50)(66.50,66.00)
\put(76.00,56.50){\makebox(0,0)[b]{$x'$}}

\shade
\path(66.50,99.00)(66.50,88.00)(76.00,82.50)(85.50,88.00)
     (85.50,99.00)(76.00,104.50)(66.50,99.00)
\put(76.00,89.50){\makebox(0,0)[b]{$x'$}}

\path(66.50,132.00)(66.50,121.00)(76.00,115.50)(85.50,121.00)
     (85.50,132.00)(76.00,137.50)(66.50,132.00)
\put(76.00,122.50){\makebox(0,0)[b]{1}}

\path(95.00,5.50)(95.00,16.50)(85.50,22.00)
     (76.00,16.50)(76.00,5.50)(85.50,0.00)
\put(85.50,11.00){\makebox(0,0){$\cdot$}}
\put(88.67,5.50){\makebox(0,0){$\cdot$}}
\put(91.83,0.00){\makebox(0,0){$\cdot$}}

\shade
\path(76.00,49.50)(76.00,38.50)(85.50,33.00)(95.00,38.50)
     (95.00,49.50)(85.50,55.00)(76.00,49.50)
\put(85.50,40.00){\makebox(0,0)[b]{$x$}}

\shade
\path(76.00,115.50)(76.00,104.50)(85.50,99.00)(95.00,104.50)
     (95.00,115.50)(85.50,121.00)(76.00,115.50)
\put(85.50,106.00){\makebox(0,0)[b]{$x$}}

\path(85.50,154.00)(76.00,148.50)(76.00,137.50)
     (85.50,132.00)(95.00,137.50)(95.00,148.50)
\put(85.50,143.00){\makebox(0,0){$\cdot$}}
\put(88.67,148.50){\makebox(0,0){$\cdot$}}
\put(91.83,154.00){\makebox(0,0){$\cdot$}}

\path(104.50,22.00)(104.50,33.00)(95.00,38.50)
     (85.50,33.00)(85.50,22.00)(95.00,16.50)
\put(95.00,27.50){\makebox(0,0){$\cdot$}}
\put(98.17,22.00){\makebox(0,0){$\cdot$}}
\put(101.33,16.50){\makebox(0,0){$\cdot$}}

\path(85.50,66.00)(85.50,55.00)(95.00,49.50)(104.50,55.00)
     (104.50,66.00)(95.00,71.50)(85.50,66.00)
\put(95.00,56.50){\makebox(0,0)[b]{2}}

\path(85.50,99.00)(85.50,88.00)(95.00,82.50)(104.50,88.00)
     (104.50,99.00)(95.00,104.50)(85.50,99.00)
\put(95.00,89.50){\makebox(0,0)[b]{2}}

\path(95.00,137.50)(85.50,132.00)(85.50,121.00)
     (95.00,115.50)(104.50,121.00)(104.50,132.00)
\put(95.00,126.50){\makebox(0,0){$\cdot$}}
\put(98.17,132.00){\makebox(0,0){$\cdot$}}
\put(101.33,137.50){\makebox(0,0){$\cdot$}}

\path(95.00,49.50)(95.00,38.50)(104.50,33.00)(114.00,38.50)
     (114.00,49.50)(104.50,55.00)(95.00,49.50)
\put(104.50,40.00){\makebox(0,0)[b]{1}}

\path(95.00,82.50)(95.00,71.50)(104.50,66.00)(114.00,71.50)
     (114.00,82.50)(104.50,88.00)(95.00,82.50)
\put(104.50,73.00){\makebox(0,0)[b]{1}}

\path(95.00,115.50)(95.00,104.50)(104.50,99.00)(114.00,104.50)
     (114.00,115.50)(104.50,121.00)(95.00,115.50)
\put(104.50,106.00){\makebox(0,0)[b]{1}}

\path(123.50,22.00)(123.50,33.00)(114.00,38.50)
     (104.50,33.00)(104.50,22.00)(114.00,16.50)
\put(114.00,27.50){\makebox(0,0){$\cdot$}}
\put(117.17,22.00){\makebox(0,0){$\cdot$}}
\put(120.33,16.50){\makebox(0,0){$\cdot$}}

\path(114.00,137.50)(104.50,132.00)(104.50,121.00)
     (114.00,115.50)(123.50,121.00)(123.50,132.00)
\put(114.00,126.50){\makebox(0,0){$\cdot$}}
\put(117.17,132.00){\makebox(0,0){$\cdot$}}
\put(120.33,137.50){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(57.00,82.50)(57.00,71.50)(66.50,66.00)(76.00,71.50)
     (76.00,82.50)(66.50,88.00)(57.00,82.50)
\put(66.50,77.00){\makebox(0,0){\circle*{9.50}}}

\path(76.00,82.50)(76.00,71.50)(85.50,66.00)(95.00,71.50)
     (95.00,82.50)(85.50,88.00)(76.00,82.50)
\put(85.50,77.00){\makebox(0,0){\circle*{9.50}}}

\put(18,41){\makebox(0,0)[r]{$x$}}
\qbezier(19,41)(46,41)(59.15,17.75)
\put(59.15,17.75){\vector(2,-3){0.55}}
\put(18,113){\makebox(0,0)[r]{$x$}}
\qbezier(19,113)(46,113)(59.15,136.25)
\put(59.15,136.25){\vector(2,3){0.55}}
\mathversion{normal}

\end{picture}
\begin{picture}(291.33,95.00)(-3.17,0.00)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(19.00,38.00)(38.00,38.00)(38.00,19.00)(19.00,19.00)(19.00,38.00)
\put(28.50,24.50){\makebox(0,0)[b]{1}}

\path(0.00,38.00)(19.00,38.00)(19.00,19.00)(0.00,19.00)
\put(9.50,28.50){\makebox(0,0){$\cdot$}}
\put(3.17,28.50){\makebox(0,0){$\cdot$}}
\put(-3.17,28.50){\makebox(0,0){$\cdot$}}

\path(0.00,57.00)(19.00,57.00)(19.00,38.00)(0.00,38.00)
\put(9.50,47.50){\makebox(0,0){$\cdot$}}
\put(3.17,47.50){\makebox(0,0){$\cdot$}}
\put(-3.17,47.50){\makebox(0,0){$\cdot$}}

\path(0.00,76.00)(19.00,76.00)(19.00,57.00)(0.00,57.00)
\put(9.50,66.50){\makebox(0,0){$\cdot$}}
\put(3.17,66.50){\makebox(0,0){$\cdot$}}
\put(-3.17,66.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,57.00)(38.00,57.00)(38.00,38.00)(19.00,38.00)(19.00,57.00)
\put(28.50,43.50){\makebox(0,0)[b]{$x'$}}

\path(19.00,76.00)(38.00,76.00)(38.00,57.00)(19.00,57.00)(19.00,76.00)
\put(28.50,62.50){\makebox(0,0)[b]{1}}

\path(38.00,38.00)(57.00,38.00)(57.00,19.00)(38.00,19.00)(38.00,38.00)
\put(47.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(38.00,57.00)(57.00,57.00)(57.00,38.00)(38.00,38.00)(38.00,57.00)
\put(47.50,43.50){\makebox(0,0)[b]{$x$}}

\path(38.00,76.00)(57.00,76.00)(57.00,57.00)(38.00,57.00)(38.00,76.00)
\put(47.50,62.50){\makebox(0,0)[b]{1}}

\path(57.00,19.00)(76.00,19.00)(76.00,0.00)(57.00,0.00)(57.00,19.00)
\put(66.50,5.50){\makebox(0,0)[b]{1}}

\path(57.00,38.00)(76.00,38.00)(76.00,19.00)(57.00,19.00)(57.00,38.00)
\put(66.50,24.50){\makebox(0,0)[b]{2}}

\path(57.00,57.00)(76.00,57.00)(76.00,38.00)(57.00,38.00)(57.00,57.00)
\put(66.50,43.50){\makebox(0,0)[b]{3}}

\path(57.00,76.00)(76.00,76.00)(76.00,57.00)(57.00,57.00)(57.00,76.00)
\put(66.50,62.50){\makebox(0,0)[b]{2}}

\path(57.00,95.00)(76.00,95.00)(76.00,76.00)(57.00,76.00)(57.00,95.00)
\put(66.50,81.50){\makebox(0,0)[b]{1}}

\path(76.00,19.00)(95.00,19.00)(95.00,0.00)(76.00,0.00)(76.00,19.00)
\put(85.50,5.50){\makebox(0,0)[b]{1}}

\shade
\path(76.00,57.00)(95.00,57.00)(95.00,38.00)(76.00,38.00)(76.00,57.00)
\put(85.50,43.50){\makebox(0,0)[b]{$x'$}}

\path(76.00,95.00)(95.00,95.00)(95.00,76.00)(76.00,76.00)(76.00,95.00)
\put(85.50,81.50){\makebox(0,0)[b]{1}}

\path(95.00,19.00)(114.00,19.00)(114.00,0.00)(95.00,0.00)(95.00,19.00)
\put(104.50,5.50){\makebox(0,0)[b]{1}}

\path(95.00,38.00)(114.00,38.00)(114.00,19.00)(95.00,19.00)(95.00,38.00)
\put(104.50,24.50){\makebox(0,0)[b]{2}}

\path(95.00,57.00)(114.00,57.00)(114.00,38.00)(95.00,38.00)(95.00,57.00)
\put(104.50,43.50){\makebox(0,0)[b]{3}}

\path(95.00,76.00)(114.00,76.00)(114.00,57.00)(95.00,57.00)(95.00,76.00)
\put(104.50,62.50){\makebox(0,0)[b]{2}}

\path(95.00,95.00)(114.00,95.00)(114.00,76.00)(95.00,76.00)(95.00,95.00)
\put(104.50,81.50){\makebox(0,0)[b]{1}}

\path(114.00,38.00)(133.00,38.00)(133.00,19.00)(114.00,19.00)(114.00,38.00)
\put(123.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(114.00,57.00)(133.00,57.00)(133.00,38.00)(114.00,38.00)(114.00,57.00)
\put(123.50,43.50){\makebox(0,0)[b]{$x$}}

\path(114.00,76.00)(133.00,76.00)(133.00,57.00)(114.00,57.00)(114.00,76.00)
\put(123.50,62.50){\makebox(0,0)[b]{1}}

\path(133.00,38.00)(152.00,38.00)(152.00,19.00)(133.00,19.00)(133.00,38.00)
\put(142.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(133.00,57.00)(152.00,57.00)(152.00,38.00)(133.00,38.00)(133.00,57.00)
\put(142.50,43.50){\makebox(0,0)[b]{$x'$}}

\path(133.00,76.00)(152.00,76.00)(152.00,57.00)(133.00,57.00)(133.00,76.00)
\put(142.50,62.50){\makebox(0,0)[b]{1}}

\path(152.00,19.00)(171.00,19.00)(171.00,0.00)(152.00,0.00)(152.00,19.00)
\put(161.50,5.50){\makebox(0,0)[b]{1}}

\path(152.00,38.00)(171.00,38.00)(171.00,19.00)(152.00,19.00)(152.00,38.00)
\put(161.50,24.50){\makebox(0,0)[b]{2}}

\path(152.00,57.00)(171.00,57.00)(171.00,38.00)(152.00,38.00)(152.00,57.00)
\put(161.50,43.50){\makebox(0,0)[b]{3}}

\path(152.00,76.00)(171.00,76.00)(171.00,57.00)(152.00,57.00)(152.00,76.00)
\put(161.50,62.50){\makebox(0,0)[b]{2}}

\path(152.00,95.00)(171.00,95.00)(171.00,76.00)(152.00,76.00)(152.00,95.00)
\put(161.50,81.50){\makebox(0,0)[b]{1}}

\path(171.00,19.00)(190.00,19.00)(190.00,0.00)(171.00,0.00)(171.00,19.00)
\put(180.50,5.50){\makebox(0,0)[b]{1}}

\shade
\path(171.00,57.00)(190.00,57.00)(190.00,38.00)(171.00,38.00)(171.00,57.00)
\put(180.50,43.50){\makebox(0,0)[b]{$x$}}

\path(171.00,95.00)(190.00,95.00)(190.00,76.00)(171.00,76.00)(171.00,95.00)
\put(180.50,81.50){\makebox(0,0)[b]{1}}

\path(190.00,19.00)(209.00,19.00)(209.00,0.00)(190.00,0.00)(190.00,19.00)
\put(199.50,5.50){\makebox(0,0)[b]{1}}

\path(190.00,38.00)(209.00,38.00)(209.00,19.00)(190.00,19.00)(190.00,38.00)
\put(199.50,24.50){\makebox(0,0)[b]{2}}

\path(190.00,57.00)(209.00,57.00)(209.00,38.00)(190.00,38.00)(190.00,57.00)
\put(199.50,43.50){\makebox(0,0)[b]{3}}

\path(190.00,76.00)(209.00,76.00)(209.00,57.00)(190.00,57.00)(190.00,76.00)
\put(199.50,62.50){\makebox(0,0)[b]{2}}

\path(190.00,95.00)(209.00,95.00)(209.00,76.00)(190.00,76.00)(190.00,95.00)
\put(199.50,81.50){\makebox(0,0)[b]{1}}

\path(209.00,38.00)(228.00,38.00)(228.00,19.00)(209.00,19.00)(209.00,38.00)
\put(218.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(209.00,57.00)(228.00,57.00)(228.00,38.00)(209.00,38.00)(209.00,57.00)
\put(218.50,43.50){\makebox(0,0)[b]{$x'$}}

\path(209.00,76.00)(228.00,76.00)(228.00,57.00)(209.00,57.00)(209.00,76.00)
\put(218.50,62.50){\makebox(0,0)[b]{1}}

\path(228.00,38.00)(247.00,38.00)(247.00,19.00)(228.00,19.00)(228.00,38.00)
\put(237.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(228.00,57.00)(247.00,57.00)(247.00,38.00)(228.00,38.00)(228.00,57.00)
\put(237.50,43.50){\makebox(0,0)[b]{$x$}}

\path(228.00,76.00)(247.00,76.00)(247.00,57.00)(228.00,57.00)(228.00,76.00)
\put(237.50,62.50){\makebox(0,0)[b]{1}}

\path(247.00,38.00)(266.00,38.00)(266.00,19.00)(247.00,19.00)(247.00,38.00)
\put(256.50,24.50){\makebox(0,0)[b]{1}}

\path(247.00,57.00)(266.00,57.00)(266.00,38.00)(247.00,38.00)(247.00,57.00)
\put(256.50,43.50){\makebox(0,0)[b]{1}}

\path(247.00,76.00)(266.00,76.00)(266.00,57.00)(247.00,57.00)(247.00,76.00)
\put(256.50,62.50){\makebox(0,0)[b]{1}}

\path(285.00,19.00)(266.00,19.00)(266.00,38.00)(285.00,38.00)
\put(275.50,28.50){\makebox(0,0){$\cdot$}}
\put(281.83,28.50){\makebox(0,0){$\cdot$}}
\put(288.17,28.50){\makebox(0,0){$\cdot$}}

\path(285.00,38.00)(266.00,38.00)(266.00,57.00)(285.00,57.00)
\put(275.50,47.50){\makebox(0,0){$\cdot$}}
\put(281.83,47.50){\makebox(0,0){$\cdot$}}
\put(288.17,47.50){\makebox(0,0){$\cdot$}}

\path(285.00,57.00)(266.00,57.00)(266.00,76.00)(285.00,76.00)
\put(275.50,66.50){\makebox(0,0){$\cdot$}}
\put(281.83,66.50){\makebox(0,0){$\cdot$}}
\put(288.17,66.50){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(76.00,38.00)(95.00,38.00)(95.00,19.00)(76.00,19.00)(76.00,38.00)
\put(85.50,28.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,76.00)(95.00,76.00)(95.00,57.00)(76.00,57.00)(76.00,76.00)
\put(85.50,66.50){\makebox(0,0){\circle*{9.50}}}

\path(171.00,38.00)(190.00,38.00)(190.00,19.00)(171.00,19.00)(171.00,38.00)
\put(180.50,28.50){\makebox(0,0){\circle*{9.50}}}

\path(171.00,76.00)(190.00,76.00)(190.00,57.00)(171.00,57.00)(171.00,76.00)
\put(180.50,66.50){\makebox(0,0){\circle*{9.50}}}

\put(18,85.5){\makebox(0,0)[r]{$x$}}
\put(19,85.5){\vector(1,0){30}}
\put(227,85.5){\makebox(0,0)[r]{$x$}}
\put(228,85.5){\vector(1,0){30}}

\end{picture} \\[10pt]
\begin{picture}(224.83,88.00)(-3.17,0.00)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(28.50,33.00)(28.50,22.00)(38.00,16.50)(47.50,22.00)
     (47.50,33.00)(38.00,38.50)(28.50,33.00)
\put(38.00,23.50){\makebox(0,0)[b]{1}}

\path(0.00,38.50)(9.50,33.00)(19.00,38.50)
     (19.00,49.50)(9.50,55.00)(0.00,49.50)
\put(9.50,44.00){\makebox(0,0){$\cdot$}}
\put(3.17,44.00){\makebox(0,0){$\cdot$}}
\put(-3.17,44.00){\makebox(0,0){$\cdot$}}

\path(9.50,22.00)(19.00,16.50)(28.50,22.00)
     (28.50,33.00)(19.00,38.50)(9.50,33.00)
\put(19.00,27.50){\makebox(0,0){$\cdot$}}
\put(12.67,27.50){\makebox(0,0){$\cdot$}}
\put(6.33,27.50){\makebox(0,0){$\cdot$}}

\path(9.50,55.00)(19.00,49.50)(28.50,55.00)
     (28.50,66.00)(19.00,71.50)(9.50,66.00)
\put(19.00,60.50){\makebox(0,0){$\cdot$}}
\put(12.67,60.50){\makebox(0,0){$\cdot$}}
\put(6.33,60.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,49.50)(19.00,38.50)(28.50,33.00)(38.00,38.50)
     (38.00,49.50)(28.50,55.00)(19.00,49.50)
\put(28.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(28.50,66.00)(28.50,55.00)(38.00,49.50)(47.50,55.00)
     (47.50,66.00)(38.00,71.50)(28.50,66.00)
\put(38.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(38.00,49.50)(38.00,38.50)(47.50,33.00)(57.00,38.50)
     (57.00,49.50)(47.50,55.00)(38.00,49.50)
\put(47.50,40.00){\makebox(0,0)[b]{$x$}}

\path(47.50,33.00)(47.50,22.00)(57.00,16.50)(66.50,22.00)
     (66.50,33.00)(57.00,38.50)(47.50,33.00)
\put(57.00,23.50){\makebox(0,0)[b]{1}}

\path(47.50,66.00)(47.50,55.00)(57.00,49.50)(66.50,55.00)
     (66.50,66.00)(57.00,71.50)(47.50,66.00)
\put(57.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(57.00,49.50)(57.00,38.50)(66.50,33.00)(76.00,38.50)
     (76.00,49.50)(66.50,55.00)(57.00,49.50)
\put(66.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(66.50,33.00)(66.50,22.00)(76.00,16.50)(85.50,22.00)
     (85.50,33.00)(76.00,38.50)(66.50,33.00)
\put(76.00,23.50){\makebox(0,0)[b]{1}}

\path(66.50,66.00)(66.50,55.00)(76.00,49.50)(85.50,55.00)
     (85.50,66.00)(76.00,71.50)(66.50,66.00)
\put(76.00,56.50){\makebox(0,0)[b]{1}}

\path(76.00,16.50)(76.00,5.50)(85.50,0.00)(95.00,5.50)
     (95.00,16.50)(85.50,22.00)(76.00,16.50)
\put(85.50,7.00){\makebox(0,0)[b]{1}}

\shade
\path(76.00,49.50)(76.00,38.50)(85.50,33.00)(95.00,38.50)
     (95.00,49.50)(85.50,55.00)(76.00,49.50)
\put(85.50,40.00){\makebox(0,0)[b]{$x$}}

\path(76.00,82.50)(76.00,71.50)(85.50,66.00)(95.00,71.50)
     (95.00,82.50)(85.50,88.00)(76.00,82.50)
\put(85.50,73.00){\makebox(0,0)[b]{1}}

\path(95.00,16.50)(95.00,5.50)(104.50,0.00)(114.00,5.50)
     (114.00,16.50)(104.50,22.00)(95.00,16.50)
\put(104.50,7.00){\makebox(0,0)[b]{2}}

\path(95.00,49.50)(95.00,38.50)(104.50,33.00)(114.00,38.50)
     (114.00,49.50)(104.50,55.00)(95.00,49.50)
\put(104.50,40.00){\makebox(0,0)[b]{5}}

\path(95.00,82.50)(95.00,71.50)(104.50,66.00)(114.00,71.50)
     (114.00,82.50)(104.50,88.00)(95.00,82.50)
\put(104.50,73.00){\makebox(0,0)[b]{2}}

\path(114.00,16.50)(114.00,5.50)(123.50,0.00)(133.00,5.50)
     (133.00,16.50)(123.50,22.00)(114.00,16.50)
\put(123.50,7.00){\makebox(0,0)[b]{1}}

\shade
\path(114.00,49.50)(114.00,38.50)(123.50,33.00)(133.00,38.50)
     (133.00,49.50)(123.50,55.00)(114.00,49.50)
\put(123.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(114.00,82.50)(114.00,71.50)(123.50,66.00)(133.00,71.50)
     (133.00,82.50)(123.50,88.00)(114.00,82.50)
\put(123.50,73.00){\makebox(0,0)[b]{1}}

\path(123.50,33.00)(123.50,22.00)(133.00,16.50)(142.50,22.00)
     (142.50,33.00)(133.00,38.50)(123.50,33.00)
\put(133.00,23.50){\makebox(0,0)[b]{1}}

\path(123.50,66.00)(123.50,55.00)(133.00,49.50)(142.50,55.00)
     (142.50,66.00)(133.00,71.50)(123.50,66.00)
\put(133.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(133.00,49.50)(133.00,38.50)(142.50,33.00)(152.00,38.50)
     (152.00,49.50)(142.50,55.00)(133.00,49.50)
\put(142.50,40.00){\makebox(0,0)[b]{$x$}}

\path(142.50,33.00)(142.50,22.00)(152.00,16.50)(161.50,22.00)
     (161.50,33.00)(152.00,38.50)(142.50,33.00)
\put(152.00,23.50){\makebox(0,0)[b]{1}}

\path(142.50,66.00)(142.50,55.00)(152.00,49.50)(161.50,55.00)
     (161.50,66.00)(152.00,71.50)(142.50,66.00)
\put(152.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(152.00,49.50)(152.00,38.50)(161.50,33.00)(171.00,38.50)
     (171.00,49.50)(161.50,55.00)(152.00,49.50)
\put(161.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(161.50,33.00)(161.50,22.00)(171.00,16.50)(180.50,22.00)
     (180.50,33.00)(171.00,38.50)(161.50,33.00)
\put(171.00,23.50){\makebox(0,0)[b]{1}}

\path(161.50,66.00)(161.50,55.00)(171.00,49.50)(180.50,55.00)
     (180.50,66.00)(171.00,71.50)(161.50,66.00)
\put(171.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(171.00,49.50)(171.00,38.50)(180.50,33.00)(190.00,38.50)
     (190.00,49.50)(180.50,55.00)(171.00,49.50)
\put(180.50,40.00){\makebox(0,0)[b]{$x$}}

\path(180.50,33.00)(180.50,22.00)(190.00,16.50)(199.50,22.00)
     (199.50,33.00)(190.00,38.50)(180.50,33.00)
\put(190.00,23.50){\makebox(0,0)[b]{1}}

\path(180.50,66.00)(180.50,55.00)(190.00,49.50)(199.50,55.00)
     (199.50,66.00)(190.00,71.50)(180.50,66.00)
\put(190.00,56.50){\makebox(0,0)[b]{1}}

\path(209.00,49.50)(199.50,55.00)(190.00,49.50)
     (190.00,38.50)(199.50,33.00)(209.00,38.50)
\put(199.50,44.00){\makebox(0,0){$\cdot$}}
\put(205.83,44.00){\makebox(0,0){$\cdot$}}
\put(212.17,44.00){\makebox(0,0){$\cdot$}}

\path(218.50,33.00)(209.00,38.50)(199.50,33.00)
     (199.50,22.00)(209.00,16.50)(218.50,22.00)
\put(209.00,27.50){\makebox(0,0){$\cdot$}}
\put(215.33,27.50){\makebox(0,0){$\cdot$}}
\put(221.67,27.50){\makebox(0,0){$\cdot$}}

\path(218.50,66.00)(209.00,71.50)(199.50,66.00)
     (199.50,55.00)(209.00,49.50)(218.50,55.00)
\put(209.00,60.50){\makebox(0,0){$\cdot$}}
\put(215.33,60.50){\makebox(0,0){$\cdot$}}
\put(221.67,60.50){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(85.50,33.00)(85.50,22.00)(95.00,16.50)(104.50,22.00)
     (104.50,33.00)(95.00,38.50)(85.50,33.00)
\put(95.00,27.50){\makebox(0,0){\circle*{9.50}}}

\path(85.50,66.00)(85.50,55.00)(95.00,49.50)(104.50,55.00)
     (104.50,66.00)(95.00,71.50)(85.50,66.00)
\put(95.00,60.50){\makebox(0,0){\circle*{9.50}}}

\path(104.50,33.00)(104.50,22.00)(114.00,16.50)(123.50,22.00)
     (123.50,33.00)(114.00,38.50)(104.50,33.00)
\put(114.00,27.50){\makebox(0,0){\circle*{9.50}}}

\path(104.50,66.00)(104.50,55.00)(114.00,49.50)(123.50,55.00)
     (123.50,66.00)(114.00,71.50)(104.50,66.00)
\put(114.00,60.50){\makebox(0,0){\circle*{9.50}}}

\put(18,8){\makebox(0,0)[r]{$x$}}
\put(19,8){\vector(1,0){30}}
\put(170,8){\makebox(0,0)[r]{$x$}}
\put(171,8){\vector(1,0){30}}

\end{picture}
\begin{picture}(196.33,133.00)(-3.17,0.00)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(19.00,38.00)(38.00,38.00)(38.00,19.00)(19.00,19.00)(19.00,38.00)
\put(28.50,24.50){\makebox(0,0)[b]{1}}

\path(0.00,38.00)(19.00,38.00)(19.00,19.00)(0.00,19.00)
\put(9.50,28.50){\makebox(0,0){$\cdot$}}
\put(3.17,28.50){\makebox(0,0){$\cdot$}}
\put(-3.17,28.50){\makebox(0,0){$\cdot$}}

\path(0.00,57.00)(19.00,57.00)(19.00,38.00)(0.00,38.00)
\put(9.50,47.50){\makebox(0,0){$\cdot$}}
\put(3.17,47.50){\makebox(0,0){$\cdot$}}
\put(-3.17,47.50){\makebox(0,0){$\cdot$}}

\path(0.00,76.00)(19.00,76.00)(19.00,57.00)(0.00,57.00)
\put(9.50,66.50){\makebox(0,0){$\cdot$}}
\put(3.17,66.50){\makebox(0,0){$\cdot$}}
\put(-3.17,66.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,57.00)(38.00,57.00)(38.00,38.00)(19.00,38.00)(19.00,57.00)
\put(28.50,43.50){\makebox(0,0)[b]{$x'$}}

\path(19.00,76.00)(38.00,76.00)(38.00,57.00)(19.00,57.00)(19.00,76.00)
\put(28.50,62.50){\makebox(0,0)[b]{1}}

\path(38.00,38.00)(57.00,38.00)(57.00,19.00)(38.00,19.00)(38.00,38.00)
\put(47.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(38.00,57.00)(57.00,57.00)(57.00,38.00)(38.00,38.00)(38.00,57.00)
\put(47.50,43.50){\makebox(0,0)[b]{$x$}}

\path(38.00,76.00)(57.00,76.00)(57.00,57.00)(38.00,57.00)(38.00,76.00)
\put(47.50,62.50){\makebox(0,0)[b]{3}}

\path(38.00,95.00)(57.00,95.00)(57.00,76.00)(38.00,76.00)(38.00,95.00)
\put(47.50,81.50){\makebox(0,0)[b]{3}}

\path(38.00,114.00)(57.00,114.00)(57.00,95.00)(38.00,95.00)(38.00,114.00)
\put(47.50,100.50){\makebox(0,0)[b]{2}}

\path(38.00,133.00)(57.00,133.00)(57.00,114.00)(38.00,114.00)(38.00,133.00)
\put(47.50,119.50){\makebox(0,0)[b]{1}}

\path(57.00,19.00)(76.00,19.00)(76.00,0.00)(57.00,0.00)(57.00,19.00)
\put(66.50,5.50){\makebox(0,0)[b]{1}}

\path(57.00,38.00)(76.00,38.00)(76.00,19.00)(57.00,19.00)(57.00,38.00)
\put(66.50,24.50){\makebox(0,0)[b]{2}}

\path(57.00,57.00)(76.00,57.00)(76.00,38.00)(57.00,38.00)(57.00,57.00)
\put(66.50,43.50){\makebox(0,0)[b]{3}}

\path(57.00,133.00)(76.00,133.00)(76.00,114.00)(57.00,114.00)(57.00,133.00)
\put(66.50,119.50){\makebox(0,0)[b]{2}}

\path(76.00,19.00)(95.00,19.00)(95.00,0.00)(76.00,0.00)(76.00,19.00)
\put(85.50,5.50){\makebox(0,0)[b]{1}}

\shade
\path(76.00,57.00)(95.00,57.00)(95.00,38.00)(76.00,38.00)(76.00,57.00)
\put(85.50,43.50){\makebox(0,0)[b]{$x'$}}

\path(76.00,76.00)(95.00,76.00)(95.00,57.00)(76.00,57.00)(76.00,76.00)
\put(85.50,62.50){\makebox(0,0)[b]{5}}

\shade
\path(76.00,95.00)(95.00,95.00)(95.00,76.00)(76.00,76.00)(76.00,95.00)
\put(85.50,81.50){\makebox(0,0)[b]{$x$}}

\path(76.00,133.00)(95.00,133.00)(95.00,114.00)(76.00,114.00)(76.00,133.00)
\put(85.50,119.50){\makebox(0,0)[b]{3}}

\path(95.00,19.00)(114.00,19.00)(114.00,0.00)(95.00,0.00)(95.00,19.00)
\put(104.50,5.50){\makebox(0,0)[b]{1}}

\path(95.00,38.00)(114.00,38.00)(114.00,19.00)(95.00,19.00)(95.00,38.00)
\put(104.50,24.50){\makebox(0,0)[b]{2}}

\path(95.00,57.00)(114.00,57.00)(114.00,38.00)(95.00,38.00)(95.00,57.00)
\put(104.50,43.50){\makebox(0,0)[b]{3}}

\path(95.00,133.00)(114.00,133.00)(114.00,114.00)(95.00,114.00)(95.00,133.00)
\put(104.50,119.50){\makebox(0,0)[b]{2}}

\path(114.00,38.00)(133.00,38.00)(133.00,19.00)(114.00,19.00)(114.00,38.00)
\put(123.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(114.00,57.00)(133.00,57.00)(133.00,38.00)(114.00,38.00)(114.00,57.00)
\put(123.50,43.50){\makebox(0,0)[b]{$x$}}

\path(114.00,76.00)(133.00,76.00)(133.00,57.00)(114.00,57.00)(114.00,76.00)
\put(123.50,62.50){\makebox(0,0)[b]{3}}

\path(114.00,95.00)(133.00,95.00)(133.00,76.00)(114.00,76.00)(114.00,95.00)
\put(123.50,81.50){\makebox(0,0)[b]{3}}

\path(114.00,114.00)(133.00,114.00)(133.00,95.00)(114.00,95.00)(114.00,114.00)
\put(123.50,100.50){\makebox(0,0)[b]{2}}

\path(114.00,133.00)(133.00,133.00)(133.00,114.00)(114.00,114.00)(114.00,133.00)
\put(123.50,119.50){\makebox(0,0)[b]{1}}

\path(133.00,38.00)(152.00,38.00)(152.00,19.00)(133.00,19.00)(133.00,38.00)
\put(142.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(133.00,57.00)(152.00,57.00)(152.00,38.00)(133.00,38.00)(133.00,57.00)
\put(142.50,43.50){\makebox(0,0)[b]{$x'$}}

\path(133.00,76.00)(152.00,76.00)(152.00,57.00)(133.00,57.00)(133.00,76.00)
\put(142.50,62.50){\makebox(0,0)[b]{1}}

\path(152.00,38.00)(171.00,38.00)(171.00,19.00)(152.00,19.00)(152.00,38.00)
\put(161.50,24.50){\makebox(0,0)[b]{1}}

\path(152.00,57.00)(171.00,57.00)(171.00,38.00)(152.00,38.00)(152.00,57.00)
\put(161.50,43.50){\makebox(0,0)[b]{1}}

\path(152.00,76.00)(171.00,76.00)(171.00,57.00)(152.00,57.00)(152.00,76.00)
\put(161.50,62.50){\makebox(0,0)[b]{1}}

\path(190.00,19.00)(171.00,19.00)(171.00,38.00)(190.00,38.00)
\put(180.50,28.50){\makebox(0,0){$\cdot$}}
\put(186.83,28.50){\makebox(0,0){$\cdot$}}
\put(193.17,28.50){\makebox(0,0){$\cdot$}}

\path(190.00,38.00)(171.00,38.00)(171.00,57.00)(190.00,57.00)
\put(180.50,47.50){\makebox(0,0){$\cdot$}}
\put(186.83,47.50){\makebox(0,0){$\cdot$}}
\put(193.17,47.50){\makebox(0,0){$\cdot$}}

\path(190.00,57.00)(171.00,57.00)(171.00,76.00)(190.00,76.00)
\put(180.50,66.50){\makebox(0,0){$\cdot$}}
\put(186.83,66.50){\makebox(0,0){$\cdot$}}
\put(193.17,66.50){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(57.00,76.00)(76.00,76.00)(76.00,57.00)(57.00,57.00)(57.00,76.00)
\put(66.50,66.50){\makebox(0,0){\circle*{9.50}}}

\path(57.00,95.00)(76.00,95.00)(76.00,76.00)(57.00,76.00)(57.00,95.00)
\put(66.50,85.50){\makebox(0,0){\circle*{9.50}}}

\path(57.00,114.00)(76.00,114.00)(76.00,95.00)(57.00,95.00)(57.00,114.00)
\put(66.50,104.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,38.00)(95.00,38.00)(95.00,19.00)(76.00,19.00)(76.00,38.00)
\put(85.50,28.50){\makebox(0,0){\circle*{9.50}}}

\path(76.00,114.00)(95.00,114.00)(95.00,95.00)(76.00,95.00)(76.00,114.00)
\put(85.50,104.50){\makebox(0,0){\circle*{9.50}}}

\path(95.00,76.00)(114.00,76.00)(114.00,57.00)(95.00,57.00)(95.00,76.00)
\put(104.50,66.50){\makebox(0,0){\circle*{9.50}}}

\path(95.00,95.00)(114.00,95.00)(114.00,76.00)(95.00,76.00)(95.00,95.00)
\put(104.50,85.50){\makebox(0,0){\circle*{9.50}}}

\path(95.00,114.00)(114.00,114.00)(114.00,95.00)(95.00,95.00)(95.00,114.00)
\put(104.50,104.50){\makebox(0,0){\circle*{9.50}}}

\put(18,9.5){\makebox(0,0)[r]{$x$}}
\put(19,9.5){\vector(1,0){30}}
\put(132,9.5){\makebox(0,0)[r]{$x'$}}
\put(133,9.5){\vector(1,0){30}}

\end{picture} \\[10pt]
\begin{picture}(205.83,121.00)(-3.17,0.00)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(0.00,38.50)(9.50,33.00)(19.00,38.50)
     (19.00,49.50)(9.50,55.00)(0.00,49.50)
\put(9.50,44.00){\makebox(0,0){$\cdot$}}
\put(3.17,44.00){\makebox(0,0){$\cdot$}}
\put(-3.17,44.00){\makebox(0,0){$\cdot$}}

\path(9.50,22.00)(19.00,16.50)(28.50,22.00)
     (28.50,33.00)(19.00,38.50)(9.50,33.00)
\put(19.00,27.50){\makebox(0,0){$\cdot$}}
\put(12.67,27.50){\makebox(0,0){$\cdot$}}
\put(6.33,27.50){\makebox(0,0){$\cdot$}}

\path(9.50,55.00)(19.00,49.50)(28.50,55.00)
     (28.50,66.00)(19.00,71.50)(9.50,66.00)
\put(19.00,60.50){\makebox(0,0){$\cdot$}}
\put(12.67,60.50){\makebox(0,0){$\cdot$}}
\put(6.33,60.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,49.50)(19.00,38.50)(28.50,33.00)(38.00,38.50)
     (38.00,49.50)(28.50,55.00)(19.00,49.50)
\put(28.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(28.50,33.00)(28.50,22.00)(38.00,16.50)(47.50,22.00)
     (47.50,33.00)(38.00,38.50)(28.50,33.00)
\put(38.00,23.50){\makebox(0,0)[b]{1}}

\path(28.50,66.00)(28.50,55.00)(38.00,49.50)(47.50,55.00)
     (47.50,66.00)(38.00,71.50)(28.50,66.00)
\put(38.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(38.00,49.50)(38.00,38.50)(47.50,33.00)(57.00,38.50)
     (57.00,49.50)(47.50,55.00)(38.00,49.50)
\put(47.50,40.00){\makebox(0,0)[b]{$x$}}

\path(47.50,33.00)(47.50,22.00)(57.00,16.50)(66.50,22.00)
     (66.50,33.00)(57.00,38.50)(47.50,33.00)
\put(57.00,23.50){\makebox(0,0)[b]{1}}

\path(47.50,66.00)(47.50,55.00)(57.00,49.50)(66.50,55.00)
     (66.50,66.00)(57.00,71.50)(47.50,66.00)
\put(57.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(57.00,49.50)(57.00,38.50)(66.50,33.00)(76.00,38.50)
     (76.00,49.50)(66.50,55.00)(57.00,49.50)
\put(66.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(57.00,82.50)(57.00,71.50)(66.50,66.00)(76.00,71.50)
     (76.00,82.50)(66.50,88.00)(57.00,82.50)
\put(66.50,73.00){\makebox(0,0)[b]{1}}

\path(66.50,33.00)(66.50,22.00)(76.00,16.50)(85.50,22.00)
     (85.50,33.00)(76.00,38.50)(66.50,33.00)
\put(76.00,23.50){\makebox(0,0)[b]{2}}

\path(66.50,66.00)(66.50,55.00)(76.00,49.50)(85.50,55.00)
     (85.50,66.00)(76.00,71.50)(66.50,66.00)
\put(76.00,56.50){\makebox(0,0)[b]{3}}

\path(66.50,99.00)(66.50,88.00)(76.00,82.50)(85.50,88.00)
     (85.50,99.00)(76.00,104.50)(66.50,99.00)
\put(76.00,89.50){\makebox(0,0)[b]{2}}

\path(76.00,16.50)(76.00,5.50)(85.50,0.00)(95.00,5.50)
     (95.00,16.50)(85.50,22.00)(76.00,16.50)
\put(85.50,7.00){\makebox(0,0)[b]{1}}

\shade
\path(76.00,49.50)(76.00,38.50)(85.50,33.00)(95.00,38.50)
     (95.00,49.50)(85.50,55.00)(76.00,49.50)
\put(85.50,40.00){\makebox(0,0)[b]{$x$}}

\path(76.00,115.50)(76.00,104.50)(85.50,99.00)(95.00,104.50)
     (95.00,115.50)(85.50,121.00)(76.00,115.50)
\put(85.50,106.00){\makebox(0,0)[b]{1}}

\path(95.00,16.50)(95.00,5.50)(104.50,0.00)(114.00,5.50)
     (114.00,16.50)(104.50,22.00)(95.00,16.50)
\put(104.50,7.00){\makebox(0,0)[b]{2}}

\path(95.00,49.50)(95.00,38.50)(104.50,33.00)(114.00,38.50)
     (114.00,49.50)(104.50,55.00)(95.00,49.50)
\put(104.50,40.00){\makebox(0,0)[b]{4}}

\shade
\path(95.00,82.50)(95.00,71.50)(104.50,66.00)(114.00,71.50)
     (114.00,82.50)(104.50,88.00)(95.00,82.50)
\put(104.50,73.00){\makebox(0,0)[b]{$x$}}

\path(95.00,115.50)(95.00,104.50)(104.50,99.00)(114.00,104.50)
     (114.00,115.50)(104.50,121.00)(95.00,115.50)
\put(104.50,106.00){\makebox(0,0)[b]{2}}

\path(104.50,66.00)(104.50,55.00)(114.00,49.50)(123.50,55.00)
     (123.50,66.00)(114.00,71.50)(104.50,66.00)
\put(114.00,56.50){\makebox(0,0)[b]{3}}

\path(114.00,16.50)(114.00,5.50)(123.50,0.00)(133.00,5.50)
     (133.00,16.50)(123.50,22.00)(114.00,16.50)
\put(123.50,7.00){\makebox(0,0)[b]{1}}

\shade
\path(114.00,49.50)(114.00,38.50)(123.50,33.00)(133.00,38.50)
     (133.00,49.50)(123.50,55.00)(114.00,49.50)
\put(123.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(114.00,115.50)(114.00,104.50)(123.50,99.00)(133.00,104.50)
     (133.00,115.50)(123.50,121.00)(114.00,115.50)
\put(123.50,106.00){\makebox(0,0)[b]{1}}

\path(123.50,33.00)(123.50,22.00)(133.00,16.50)(142.50,22.00)
     (142.50,33.00)(133.00,38.50)(123.50,33.00)
\put(133.00,23.50){\makebox(0,0)[b]{2}}

\path(123.50,66.00)(123.50,55.00)(133.00,49.50)(142.50,55.00)
     (142.50,66.00)(133.00,71.50)(123.50,66.00)
\put(133.00,56.50){\makebox(0,0)[b]{2}}

\path(123.50,99.00)(123.50,88.00)(133.00,82.50)(142.50,88.00)
     (142.50,99.00)(133.00,104.50)(123.50,99.00)
\put(133.00,89.50){\makebox(0,0)[b]{2}}

\shade
\path(133.00,49.50)(133.00,38.50)(142.50,33.00)(152.00,38.50)
     (152.00,49.50)(142.50,55.00)(133.00,49.50)
\put(142.50,40.00){\makebox(0,0)[b]{$x$}}

\path(133.00,82.50)(133.00,71.50)(142.50,66.00)(152.00,71.50)
     (152.00,82.50)(142.50,88.00)(133.00,82.50)
\put(142.50,73.00){\makebox(0,0)[b]{1}}

\path(142.50,33.00)(142.50,22.00)(152.00,16.50)(161.50,22.00)
     (161.50,33.00)(152.00,38.50)(142.50,33.00)
\put(152.00,23.50){\makebox(0,0)[b]{1}}

\path(142.50,66.00)(142.50,55.00)(152.00,49.50)(161.50,55.00)
     (161.50,66.00)(152.00,71.50)(142.50,66.00)
\put(152.00,56.50){\makebox(0,0)[b]{1}}

\shade
\path(152.00,49.50)(152.00,38.50)(161.50,33.00)(171.00,38.50)
     (171.00,49.50)(161.50,55.00)(152.00,49.50)
\put(161.50,40.00){\makebox(0,0)[b]{$x'$}}

\path(161.50,33.00)(161.50,22.00)(171.00,16.50)(180.50,22.00)
     (180.50,33.00)(171.00,38.50)(161.50,33.00)
\put(171.00,23.50){\makebox(0,0)[b]{1}}

\path(161.50,66.00)(161.50,55.00)(171.00,49.50)(180.50,55.00)
     (180.50,66.00)(171.00,71.50)(161.50,66.00)
\put(171.00,56.50){\makebox(0,0)[b]{1}}

\path(190.00,49.50)(180.50,55.00)(171.00,49.50)
     (171.00,38.50)(180.50,33.00)(190.00,38.50)
\put(180.50,44.00){\makebox(0,0){$\cdot$}}
\put(186.83,44.00){\makebox(0,0){$\cdot$}}
\put(193.17,44.00){\makebox(0,0){$\cdot$}}

\path(199.50,33.00)(190.00,38.50)(180.50,33.00)
     (180.50,22.00)(190.00,16.50)(199.50,22.00)
\put(190.00,27.50){\makebox(0,0){$\cdot$}}
\put(196.33,27.50){\makebox(0,0){$\cdot$}}
\put(202.67,27.50){\makebox(0,0){$\cdot$}}

\path(199.50,66.00)(190.00,71.50)(180.50,66.00)
     (180.50,55.00)(190.00,49.50)(199.50,55.00)
\put(190.00,60.50){\makebox(0,0){$\cdot$}}
\put(196.33,60.50){\makebox(0,0){$\cdot$}}
\put(202.67,60.50){\makebox(0,0){$\cdot$}}

\texture{cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0
         cccccccc 0 0 0 cccccccc 0 0 0}
\whiten

\path(76.00,82.50)(76.00,71.50)(85.50,66.00)(95.00,71.50)
     (95.00,82.50)(85.50,88.00)(76.00,82.50)
\put(85.50,77.00){\makebox(0,0){\circle*{9.50}}}

\path(85.50,33.00)(85.50,22.00)(95.00,16.50)(104.50,22.00)
     (104.50,33.00)(95.00,38.50)(85.50,33.00)
\put(95.00,27.50){\makebox(0,0){\circle*{9.50}}}

\path(85.50,66.00)(85.50,55.00)(95.00,49.50)(104.50,55.00)
     (104.50,66.00)(95.00,71.50)(85.50,66.00)
\put(95.00,60.50){\makebox(0,0){\circle*{9.50}}}

\path(85.50,99.00)(85.50,88.00)(95.00,82.50)(104.50,88.00)
     (104.50,99.00)(95.00,104.50)(85.50,99.00)
\put(95.00,93.50){\makebox(0,0){\circle*{9.50}}}

\path(104.50,33.00)(104.50,22.00)(114.00,16.50)(123.50,22.00)
     (123.50,33.00)(114.00,38.50)(104.50,33.00)
\put(114.00,27.50){\makebox(0,0){\circle*{9.50}}}

\path(104.50,99.00)(104.50,88.00)(114.00,82.50)(123.50,88.00)
     (123.50,99.00)(114.00,104.50)(104.50,99.00)
\put(114.00,93.50){\makebox(0,0){\circle*{9.50}}}

\path(114.00,82.50)(114.00,71.50)(123.50,66.00)(133.00,71.50)
     (133.00,82.50)(123.50,88.00)(114.00,82.50)
\put(123.50,77.00){\makebox(0,0){\circle*{9.50}}}

\put(18,8){\makebox(0,0)[r]{$x$}}
\put(19,8){\vector(1,0){30}}
\put(170,8){\makebox(0,0)[r]{$x'$}}
\put(171,8){\vector(1,0){30}}

\end{picture}
\begin{picture}(272.33,215.33)(-3.17,-3.17)

\mathversion{bold}
\filltype{shade}
\texture{40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0
         40004000 0 0 0 00400040 0 0 0}
\whiten

\path(19.00,95.00)(38.00,95.00)(38.00,76.00)(19.00,76.00)(19.00,95.00)
\put(28.50,81.50){\makebox(0,0)[b]{1}}

\path(0.00,95.00)(19.00,95.00)(19.00,76.00)(0.00,76.00)
\put(9.50,85.50){\makebox(0,0){$\cdot$}}
\put(3.17,85.50){\makebox(0,0){$\cdot$}}
\put(-3.17,85.50){\makebox(0,0){$\cdot$}}

\path(0.00,114.00)(19.00,114.00)(19.00,95.00)(0.00,95.00)
\put(9.50,104.50){\makebox(0,0){$\cdot$}}
\put(3.17,104.50){\makebox(0,0){$\cdot$}}
\put(-3.17,104.50){\makebox(0,0){$\cdot$}}

\path(0.00,133.00)(19.00,133.00)(19.00,114.00)(0.00,114.00)
\put(9.50,123.50){\makebox(0,0){$\cdot$}}
\put(3.17,123.50){\makebox(0,0){$\cdot$}}
\put(-3.17,123.50){\makebox(0,0){$\cdot$}}

\shade
\path(19.00,114.00)(38.00,114.00)(38.00,95.00)(19.00,95.00)(19.00,114.00)
\put(28.50,100.50){\makebox(0,0)[b]{$x'$}}

\path(19.00,133.00)(38.00,133.00)(38.00,114.00)(19.00,114.00)(19.00,133.00)
\put(28.50,119.50){\makebox(0,0)[b]{1}}

\path(38.00,95.00)(57.00,95.00)(57.00,76.00)(38.00,76.00)(38.00,95.00)
\put(47.50,81.50){\makebox(0,0)[b]{1}}

\shade
\path(38.00,114.00)(57.00,114.00)(57.00,95.00)(38.00,95.00)(38.00,114.00)
\put(47.50,100.50){\makebox(0,0)[b]{$x$}}

\path(38.00,133.00)(57.00,133.00)(57.00,114.00)(38.00,114.00)(38.00,133.00)
\put(47.50,119.50){\makebox(0,0)[b]{1}}

\path(57.00,95.00)(76.00,95.00)(76.00,76.00)(57.00,76.00)(57.00,95.00)
\put(66.50,81.50){\makebox(0,0)[b]{1}}

\path(57.00,114.00)(76.00,114.00)(76.00,95.00)(57.00,95.00)(57.00,114.00)
\put(66.50,100.50){\makebox(0,0)[b]{1}}

\path(57.00,133.00)(76.00,133.00)(76.00,114.00)(57.00,114.00)(57.00,133.00)
\put(66.50,119.50){\makebox(0,0)[b]{1}}

\path(76.00,95.00)(95.00,95.00)(95.00,76.00)(76.00,76.00)(76.00,95.00)
\put(85.50,81.50){\makebox(0,0)[b]{1}}

\shade
\path(76.00,114.00)(95.00,114.00)(95.00,95.00)(76.00,95.00)(76.00,114.00)
\put(85.50,100.50){\makebox(0,0)[b]{$x'$}}

\path(76.00,133.00)(95.00,133.00)(95.00,114.00)(76.00,114.00)(76.00,133.00)
\put(85.50,119.50){\makebox(0,0)[b]{1}}

\path(95.00,0.00)(95.00,19.00)(114.00,19.00)(114.00,0.00)
\put(104.50,9.50){\makebox(0,0){$\cdot$}}
\put(104.50,3.17){\makebox(0,0){$\cdot$}}
\put(104.50,-3.17){\makebox(0,0){$\cdot$}}

\path(95.00,38.00)(114.00,38.00)(114.00,19.00)(95.00,19.00)(95.00,38.00)
\put(104.50,24.50){\makebox(0,0)[b]{1}}

\path(95.00,57.00)(114.00,57.00)(114.00,38.00)(95.00,38.00)(95.00,57.00)
\put(104.50,43.50){\makebox(0,0)[b]{1}}

\path(95.00,76.00)(114.00,76.00)(114.00,57.00)(95.00,57.00)(95.00,76.00)
\put(104.50,62.50){\makebox(0,0)[b]{1}}

\path(95.00,95.00)(114.00,95.00)(114.00,76.00)(95.00,76.00)(95.00,95.00)
\put(104.50,81.50){\makebox(0,0)[b]{2}}

\shade
\path(95.00,114.00)(114.00,114.00)(114.00,95.00)(95.00,95.00)(95.00,114.00)
\put(104.50,100.50){\makebox(0,0)[b]{$x$}}

\path(95.00,133.00)(114.00,133.00)(114.00,114.00)(95.00,114.00)(95.00,133.00)
\put(104.50,119.50){\makebox(0,0)[b]{2}}

\path(95.00,152.00)(114.00,152.00)(114.00,133.00)(95.00,133.00)(95.00,152.00)
\put(104.50,138.50){\makebox(0,0)[b]{1}}

\path(95.00,171.00)(114.00,171.00)(114.00,152.00)(95.00,152.00)(95.00,171.00)
\put(104.50,157.50){\makebox(0,0)[b]{1}}

\path(95.00,190.00)(114.00,190.00)(114.00,171.00)(95.00,171.00)(95.00,190.00)
\put(104.50,176.50){\makebox(0,0)[b]{1}}

\path(114.00,209.00)(114.00,190.00)(95.00,190.00)(95.00,209.00)
\put(104.50,199.50){\makebox(0,0){$\cdot$}}
\put(104.50,205.83){\makebox(0,0){$\cdot$}}
\put(104.50,212.17){\makebox(0,0){$\cdot$}}

\path(114.00,0.00)(114.00,19.00)(133.00,19.00)(133.00,0.00)
\put(123.50,9.50){\makebox(0,0){$\cdot$}}
\put(123.50,3.17){\makebox(0,0){$\cdot$}}
\put(123.50,-3.17){\makebox(0,0){$\cdot$}}

\path(114.00,38.00)(133.00,38.00)(133.00,19.00)(114.00,19.00)(114.00,38.00)
\put(123.50,24.50){\makebox(0,0)[b]{1}}

\shade
\path(114.00,57.00)(133.00,57.00)(133.00,38.00)(114.00,38.00)(114.00,57.00)
\put(123.50,43.50){\makebox(0,0)[b]{$z$}}

\shade
\path(114.00,76.00)(133.00,76.00)(133.00,57.00)(114.00,57.00)(114.00,76.00)
\put(123.50,62.50){\makebox(0,0)[b]{$z'$}}

\path(114.00,95.00)(133.00,95.00)(133.00,76.00)(114.00,76.00)(114.00,95.00)
\put(123.50,81.50){\makebox(0,0)[b]{2}}

\shade
\path(114.00,114.00)(133.00,114.00)(133.00,95.00)(114.00,95.00)(114.00,114.00)
\put(123.50,100.50){\makebox(0,0)[b]{$z$}}

\shade
\path(114.00,133.00)(133.00,133.00)(133.00,114.00)(114.00,114.00)(114.00,133.00)
\put(123.50,119.50){\makebox(0,0)[b]{$z'$}}

\path(114.00,152.00)(133.00,152.00)(133.00,133.00)(114.00,133.00)(114.00,152.00)
\put(123.50,138.50){\makebox(0,0)[b]{1}}

\shade
\path(114.00,171.00)(133.00,171.00)(133.00,152.00)(114.00,152.00)(114.00,171.00)
\put(123.50,157.50){\makebox(0,0)[b]{$z$}}

\shade
\path(114.00,190.00)(133.00,190.00)(133.00,171.00)(114.00,171.00)(114.00,190.00)
\put(123.50,176.50){\makebox(0,0)[b]{$z'$}}

\path(133.00,209.00)(133.00,190.00)(114.00,190.00)(114.00,209.00)
\put(123.50,199.50){\makebox(0,0){$\cdot$}}
\put(123.50,205.83){\makebox(0,0){$\cdot$}}
\put(123.50,212.17){\makebox(0,0){$\cdot$}}

\path(133.00,0.00)(133.00,19.00)(152.00,19.00)(152.00,0.00)
\put(142.50,9.50){\makebox(0,0){$\cdot$}}
\put(142.50,3.17){\makebox(0,0){$\cdot$}}
\put(142.50,-3.17){\makebox(0,0){$\cdot$}}

\path(133.00,38.00)(152.00,38.00)(152.00,19.00)(133.00,19.00)(133.00,38.00)
\put(142.50,24.50){\makebox(0,0)[b]{1}}

\path(133.00,57.00)(152.00,57.00)(152.00,38.00)(133.00,38.00)(133.00,57.00)
\put(142.50,43.50){\makebox(0,0)[b]{1}}

\path(133.00,76.00)(152.00,76.00)(152.00,57.00)(133.00,57.00)(133.00,76.00)
\put(142.50,62.50){\makebox(0,0)[b]{1}}

\path(133.00,95.00)(152.00,95.00)(152.00,76.00)(133.00,76.00)(133.00,95.00)
\put(142.50,81.50){\makebox(0,0)[b]{2}}

\shade
\path(133.00,114.00)(152.00,114.00)(152.00,95.00)(133.00,95.00)(133.00,114.00)
\put(142.50,100.50){\makebox(0,0)[b]{$x'$}}

\path(133.00,133.00)(152.00,133.00)(152.00,114.00)(133.00,114.00)(133.00,133.00)
\put(142.50,119.50){\makebox(0,0)[b]{2}}

\path(133.00,152.00)(152.00,152.00)(152.00,133.00)(133.00,133.00)(133.00,152.00)
\put(142.50,138.50){\makebox(0,0)[b]{1}}

\path(133.00,171.00)(152.00,171.00)(152.00,152.00)(133.00,152.00)(133.00,171.00)
\put(142.50,157.50){\makebox(0,0)[b]{1}}

\path(133.00,190.00)(152.00,190.00)(152.00,171.00)(133.00,171.00)(133.00,190.00)
\put(142.50,176.50){\makebox(0,0)[b]{1}}

\path(152.00,209.00)(152.00,190.00)(133.00,190.00)(133.00,209.00)
\put(142.50,199.50){\makebox(0,0){$\cdot$}}
\put(142.50,205.83){\makebox(0,0){$\cdot$}}
\put(142.50,212.17){\makebox(0,0){$\cdot$}}

\path(152.00,95.00)(171.00,95.00)(171.00,76.00)(152.00,76.00)(152.00,95.00)
\put(161.50,81.50){\makebox(0,0)[b]{1}}

\shade
\path(152.00,114.00)(171.00,114.00)(171.00,95.00)(152.00,95.00)(152.00,114.00)
\put(161.50,100.50){\makebox(0,0)[b]{$x$}}

\path(152.00,133.00)(171.00,133.00)(171.00,114.00)(152.00,114.00)(152.00,133.00)
\put(161.50,119.50){\makebox(0,0)[b]{1}}

\path(171.00,95.00)(190.00,95.00)(190.00,76.00)(171.00,76.00)(171.00,95.00)
\put(180.50,81.50){\makebox(0,0)[b]{1}}

\path(171.00,114.00)(190.00,114.00)(190.00,95.00)(171.00,95.00)(171.00,114.00)
\put(180.50,100.50){\makebox(0,0)[b]{1}}

\path(171.00,133.00)(190.00,133.00)(190.00,114.00)(171.00,114.00)(171.00,133.00)
\put(180.50,119.50){\makebox(0,0)[b]{1}}

\path(190.00,95.00)(209.00,95.00)(209.00,76.00)(190.00,76.00)(190.00,95.00)
\put(199.50,81.50){\makebox(0,0)[b]{1}}

\shade
\path(190.00,114.00)(209.00,114.00)(209.00,95.00)(190.00,95.00)(190.00,114.00)
\put(199.50,100.50){\makebox(0,0)[b]{$x'$}}

\path(190.00,133.00)(209.00,133.00)(209.00,114.00)(190.00,114.00)(190.00,133.00)
\put(199.50,119.50){\makebox(0,0)[b]{1}}

\path(209.00,95.00)(228.00,95.00)(228.00,76.00)(209.00,76.00)(209.00,95.00)
\put(218.50,81.50){\makebox(0,0)[b]{1}}

\shade
\path(209.00,114.00)(228.00,114.00)(228.00,95.00)(209.00,95.00)(209.00,114.00)
\put(218.50,100.50){\makebox(0,0)[b]{$x$}}

\path(209.00,133.00)(228.00,133.00)(228.00,114.00)(209.00,114.00)(209.00,133.00)
\put(218.50,119.50){\makebox(0,0)[b]{1}}

\path(228.00,95.00)(247.00,95.00)(247.00,76.00)(228.00,76.00)(228.00,95.00)
\put(237.50,81.50){\makebox(0,0)[b]{1}}

\path(228.00,114.00)(247.00,114.00)(247.00,95.00)(228.00,95.00)(228.00,114.00)
\put(237.50,100.50){\makebox(0,0)[b]{1}}

\path(228.00,133.00)(247.00,133.00)(247.00,114.00)(228.00,114.00)(228.00,133.00)
\put(237.50,119.50){\makebox(0,0)[b]{1}}

\path(266.00,76.00)(247.00,76.00)(247.00,95.00)(266.00,95.00)
\put(256.50,85.50){\makebox(0,0){$\cdot$}}
\put(262.83,85.50){\makebox(0,0){$\cdot$}}
\put(269.17,85.50){\makebox(0,0){$\cdot$}}

\path(266.00,95.00)(247.00,95.00)(247.00,114.00)(266.00,114.00)
\put(256.50,104.50){\makebox(0,0){$\cdot$}}
\put(262.83,104.50){\makebox(0,0){$\cdot$}}
\put(269.17,104.50){\makebox(0,0){$\cdot$}}

\path(266.00,114.00)(247.00,114.00)(247.00,133.00)(266.00,133.00)
\put(256.50,123.50){\makebox(0,0){$\cdot$}}
\put(262.83,123.50){\makebox(0,0){$\cdot$}}
\put(269.17,123.50){\makebox(0,0){$\cdot$}}

\put(30,66.5){\makebox(0,0)[r]{$x$}}
\put(31,66.5){\vector(1,0){30}}
\put(200,66.5){\makebox(0,0)[r]{$x$}}
\put(201,66.5){\vector(1,0){30}}
\put(160.5,201){\makebox(0,0)[b]{$z$}}
\put(160.5,199){\vector(0,-1){30}}
\put(160.5,40){\makebox(0,0)[b]{$z$}}
\put(160.5,38){\vector(0,-1){30}}
\mathversion{normal}

\end{picture}
